A Sequential Planning Framework for the Operational Reality of Interacting Air Traffic Flow Regulations and Traffic Flow Programs

Air Traffic Flow Management (ATFM) traffic regulations are being increasingly used as rising demand meets persistent workforce shortages. This operational strain has amplified a critical phenomenon that we call \emph{regulation cascading}: the compounding, non-linear interactions that occur when multiple regulations influence one another in unpredictable ways. As the number and complexity of regulations grow, cascading effects become more pronounced, undermining the network operator's ability to protect sectors reliably. To address this challenge, we introduce RegulationZero, a sequential planning framework that natively operates in the regulation space, optimizing over ordered sequences of flow-level regulations that remain fully compatible with existing slot-allocation systems such as CASA and RBS++. At its core, the method employs a hierarchical Monte Carlo Tree Search (MCTS) that first samples congestion hotspots and then selects candidate regulations synthesized by a local proposal engine. Each proposal is evaluated by a fast First-Planned-First-Served (FPFS) allocator to estimate its reward, with these feedbacks guiding the subsequent MCTS exploration.

==> compare_between_slot_and_reg_design.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,409); %set diagram left start at 0, and has height of 409

%Shape: Rectangle [id:dp27440401099191214] 
\draw   (247.5,70) -- (430,70) -- (430,110) -- (247.5,110) -- cycle ;
%Straight Lines [id:da708895217617869] 
\draw    (190,90) -- (248,90) ;
\draw [shift={(250,90)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6688380030281879] 
\draw    (430,90) -- (488,90) ;
\draw [shift={(490,90)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp777710065700816] 
\draw   (247.5,230) -- (400,230) -- (400,270) -- (247.5,270) -- cycle ;
%Straight Lines [id:da016414211612456375] 
\draw    (190,250) -- (248,250) ;
\draw [shift={(250,250)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da39512408738646465] 
\draw    (400,250) -- (458,250) ;
\draw [shift={(460,250)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5619232066498631] 
\draw   (247.5,300) -- (400,300) -- (400,340) -- (247.5,340) -- cycle ;
%Straight Lines [id:da3541522659906784] 
\draw    (520,320) -- (402,320) ;
\draw [shift={(400,320)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7737285634159184] 
\draw    (520,280) -- (520,320) ;
%Straight Lines [id:da04956142737877467] 
\draw    (250,320) -- (192,320) ;
\draw [shift={(190,320)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Process [id:dp8376416823374807] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (460,220) -- (580,220) -- (580,280) -- (460,280) -- cycle ;

% Text Node
\draw (256,82) node [anchor=north west][inner sep=0.75pt]   [align=left] {Slot Allocation Algorithm};
% Text Node
\draw (135,95) node   [align=left] {\begin{minipage}[lt]{74.8pt}\setlength\topsep{0pt}
Flight List + Constraints + Objectives
\end{minipage}};
% Text Node
\draw (555,95) node   [align=left] {\begin{minipage}[lt]{74.8pt}\setlength\topsep{0pt}
Slot List for Each Delayed Flight
\end{minipage}};
% Text Node
\draw (81,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{TRAJECTORY SOLUTION SPACE METHODS}};
% Text Node
\draw (81,181) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{REGULATION SPACE METHODS}};
% Text Node
\draw (135,245) node   [align=left] {\begin{minipage}[lt]{74.8pt}\setlength\topsep{0pt}
Flight List + Constraints + Objectives
\end{minipage}};
% Text Node
\draw (256,241) node [anchor=north west][inner sep=0.75pt]   [align=left] {Regulation Planner};
% Text Node
\draw (466,232) node [anchor=north west][inner sep=0.75pt]   [align=left] {Regulations or\\Flow Programs};
% Text Node
\draw (257,311) node [anchor=north west][inner sep=0.75pt]   [align=left] {FPFS Slot Allocator};
% Text Node
\draw (135,325) node   [align=left] {\begin{minipage}[lt]{74.8pt}\setlength\topsep{0pt}
Slot List for Each Delayed Flight
\end{minipage}};
% Text Node
\draw (441,192) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Required for Operations};


\end{tikzpicture}


==> flow_heuristics.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Shape: Polygon [id:ds5259506919111093] 
	\draw  [fill={rgb, 255:red, 241; green, 241; blue, 241 }  ,fill opacity=1 ] (260,30) -- (310,60) -- (260,140) -- (250,90) -- (210,60) -- cycle ;
	%Shape: Polygon [id:ds4106769573864326] 
	\draw  [fill={rgb, 255:red, 241; green, 241; blue, 241 }  ,fill opacity=1 ] (210,60) -- (250,90) -- (260,140) -- (180,160) -- (150,100) -- cycle ;
	%Shape: Polygon [id:ds04792757400979675] 
	\draw   (310,60) -- (340,120) -- (350,180) -- (270,190) -- (260,140) -- cycle ;
	%Shape: Polygon [id:ds10906584828725552] 
	\draw   (260,140) -- (270,190) -- (240,210) -- (200,210) -- (180,160) -- cycle ;
	%Curve Lines [id:da5005981112178421] 
	\draw [color={rgb, 255:red, 0; green, 73; blue, 255 }  ,draw opacity=1 ]   (120,160) .. controls (245.12,135.52) and (235.12,98.72) .. (320,30) ;
	%Curve Lines [id:da29721989909694957] 
	\draw [color={rgb, 255:red, 0; green, 73; blue, 255 }  ,draw opacity=1 ]   (160,210) .. controls (332.72,184.16) and (235.12,98.72) .. (320,30) ;
	
	% Text Node
	\draw (161,96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {TV A};
	% Text Node
	\draw (251,46) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {TV B};
	% Text Node
	\draw (201,192) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {TV C};
	% Text Node
	\draw (311,162) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {TV D};
	% Text Node
	\draw (92,141) node [anchor=north west][inner sep=0.75pt]   [align=left] {Flow X};
	% Text Node
	\draw (121,191) node [anchor=north west][inner sep=0.75pt]   [align=left] {Flow Y};
	
	
\end{tikzpicture}


==> flow_regulation_workflow.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,330); %set diagram left start at 0, and has height of 330

%Shape: Rectangle [id:dp37567925667059265] 
\draw   (130,250) -- (190,250) -- (190,292) -- (130,292) -- cycle ;
%Shape: Rectangle [id:dp4855547022266907] 
\draw   (130,130) -- (348,130) -- (348,172) -- (130,172) -- cycle ;
%Shape: Rectangle [id:dp5746209387413925] 
\draw   (210,250) -- (270,250) -- (270,292) -- (210,292) -- cycle ;
%Shape: Rectangle [id:dp40197600403852984] 
\draw   (290,250) -- (350,250) -- (350,292) -- (290,292) -- cycle ;
%Straight Lines [id:da2590292984694511] 
\draw    (160,250) -- (236.6,171.43) ;
\draw [shift={(238,170)}, rotate = 134.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5855516848366144] 
\draw    (240,250) -- (238.05,172) ;
\draw [shift={(238,170)}, rotate = 88.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13189073498868553] 
\draw    (328,250) -- (239.49,171.33) ;
\draw [shift={(238,170)}, rotate = 41.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp8500637919470575] 
\draw   (132,30) -- (350,30) -- (350,72) -- (132,72) -- cycle ;
%Shape: Rectangle [id:dp8242676778673109] 
\draw   (60,20) -- (380,20) -- (380,180) -- (60,180) -- cycle ;
%Shape: Rectangle [id:dp48167085457477377] 
\draw   (70,240) -- (380,240) -- (380,310) -- (70,310) -- cycle ;
%Shape: Rectangle [id:dp9344819027947989] 
\draw   (390,138) -- (500,138) -- (500,180) -- (390,180) -- cycle ;
%Shape: Rectangle [id:dp5357297506087922] 
\draw   (510,138) -- (620,138) -- (620,180) -- (510,180) -- cycle ;
%Straight Lines [id:da1643124428787487] 
\draw    (450,50) -- (450,138) ;
\draw [shift={(450,140)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6336090771856437] 
\draw    (570,50) -- (570,138) ;
\draw [shift={(570,140)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8742661114854913] 
\draw    (380,50) -- (570,50) ;
%Straight Lines [id:da07101532778904285] 
\draw    (240,130) -- (240,72) ;
\draw [shift={(240,70)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (135,262) node [anchor=north west][inner sep=0.75pt]   [align=left] {FMP 1};
% Text Node
\draw (169,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {Network Manager};
% Text Node
\draw (215,262) node [anchor=north west][inner sep=0.75pt]   [align=left] {FMP 2};
% Text Node
\draw (295,262) node [anchor=north west][inner sep=0.75pt]   [align=left] {FMP 3};
% Text Node
\draw (96,201) node [anchor=north west][inner sep=0.75pt]   [align=left] {Regulations};
% Text Node
\draw (190,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {CASA Algorithm};
% Text Node
\draw (71,160) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {EUROCONTROL};
% Text Node
\draw (73,298) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {ACCs\\Airports};
% Text Node
\draw (481,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {Delays};
% Text Node
\draw (418,151) node [anchor=north west][inner sep=0.75pt]   [align=left] {Flight 1};
% Text Node
\draw (538,151) node [anchor=north west][inner sep=0.75pt]   [align=left] {Flight 2};


\end{tikzpicture}


==> jaccard_example.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Shape: Rectangle [id:dp29000641997001564] 
	\draw   (210,60) -- (280,60) -- (280,80) -- (210,80) -- cycle ;
	%Shape: Rectangle [id:dp20890898894283794] 
	\draw   (290,60) -- (360,60) -- (360,80) -- (290,80) -- cycle ;
	%Shape: Rectangle [id:dp15242621676145895] 
	\draw   (370,60) -- (440,60) -- (440,80) -- (370,80) -- cycle ;
	%Shape: Rectangle [id:dp8939361399848287] 
	\draw   (450,60) -- (520,60) -- (520,80) -- (450,80) -- cycle ;
	%Shape: Rectangle [id:dp18046825038709635] 
	\draw   (210,90) -- (280,90) -- (280,110) -- (210,110) -- cycle ;
	%Shape: Rectangle [id:dp48849583619770853] 
	\draw   (290,90) -- (360,90) -- (360,110) -- (290,110) -- cycle ;
	%Shape: Rectangle [id:dp2562376347593255] 
	\draw   (370,90) -- (440,90) -- (440,110) -- (370,110) -- cycle ;
	%Shape: Rectangle [id:dp3477681156101696] 
	\draw   (450,90) -- (520,90) -- (520,110) -- (450,110) -- cycle ;
	
	% Text Node
	\draw (245,70) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{47.6pt}\setlength\topsep{0pt}
			\begin{center}
				LFMWMFDZ
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (325,70) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{47.6pt}\setlength\topsep{0pt}
			\begin{center}
				EGLMU
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (405,70) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{47.6pt}\setlength\topsep{0pt}
			\begin{center}
				LFMAIET
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (485,70) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{47.6pt}\setlength\topsep{0pt}
			\begin{center}
				LFMMFDZ
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (245,100) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{47.6pt}\setlength\topsep{0pt}
			\begin{center}
				LFMWMFDZ
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (325,100) node  [font=\scriptsize,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{47.6pt}\setlength\topsep{0pt}
			\begin{center}
				EGLMU
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (405,100) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{47.6pt}\setlength\topsep{0pt}
			\begin{center}
				LFMRAES
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (485,100) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{47.6pt}\setlength\topsep{0pt}
			\begin{center}
				LFFOPKZ
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (365,150) node   [align=left] {\begin{minipage}[lt]{346.8pt}\setlength\topsep{0pt}
			$\displaystyle {\textstyle d_{h}( f,g) =\frac{|\{LFMWMFDZ,\ EGLMU\} |}{|\{LFMWMFDZ,\ EGLMU,LFMAIET,LFMMFDZ,LFMRAES,LFFOPKZ\}} =\frac{1}{3}}$
	\end{minipage}};
	% Text Node
	\draw (176,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle f$};
	% Text Node
	\draw (176,90) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle g$};
	
	
\end{tikzpicture}


==> mcts.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,337); %set diagram left start at 0, and has height of 337
	
	%Shape: Ellipse [id:dp868712538669523] 
	\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (270,40.5) .. controls (270,29.73) and (278.95,21) .. (290,21) .. controls (301.05,21) and (310,29.73) .. (310,40.5) .. controls (310,51.27) and (301.05,60) .. (290,60) .. controls (278.95,60) and (270,51.27) .. (270,40.5) -- cycle ;
	%Shape: Ellipse [id:dp7040108562811909] 
	\draw   (220,109.5) .. controls (220,98.73) and (228.95,90) .. (240,90) .. controls (251.05,90) and (260,98.73) .. (260,109.5) .. controls (260,120.27) and (251.05,129) .. (240,129) .. controls (228.95,129) and (220,120.27) .. (220,109.5) -- cycle ;
	%Shape: Ellipse [id:dp7270182148860688] 
	\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (270,109.5) .. controls (270,98.73) and (278.95,90) .. (290,90) .. controls (301.05,90) and (310,98.73) .. (310,109.5) .. controls (310,120.27) and (301.05,129) .. (290,129) .. controls (278.95,129) and (270,120.27) .. (270,109.5) -- cycle ;
	%Shape: Ellipse [id:dp6949048935250475] 
	\draw   (320,109.5) .. controls (320,98.73) and (328.95,90) .. (340,90) .. controls (351.05,90) and (360,98.73) .. (360,109.5) .. controls (360,120.27) and (351.05,129) .. (340,129) .. controls (328.95,129) and (320,120.27) .. (320,109.5) -- cycle ;
	%Straight Lines [id:da6801405725511832] 
	\draw    (240,90) -- (290,60) ;
	%Straight Lines [id:da27457837466900026] 
	\draw    (290,60) -- (340,90) ;
	%Straight Lines [id:da6235539279700445] 
	\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (290,60) -- (290,90) ;
	%Shape: Ellipse [id:dp8579272042453321] 
	\draw   (350,169.5) .. controls (350,158.73) and (358.95,150) .. (370,150) .. controls (381.05,150) and (390,158.73) .. (390,169.5) .. controls (390,180.27) and (381.05,189) .. (370,189) .. controls (358.95,189) and (350,180.27) .. (350,169.5) -- cycle ;
	%Straight Lines [id:da6699012441070167] 
	\draw    (340,129) -- (370,150) ;
	%Shape: Ellipse [id:dp7847575807142911] 
	\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (290,169.5) .. controls (290,158.73) and (298.95,150) .. (310,150) .. controls (321.05,150) and (330,158.73) .. (330,169.5) .. controls (330,180.27) and (321.05,189) .. (310,189) .. controls (298.95,189) and (290,180.27) .. (290,169.5) -- cycle ;
	%Straight Lines [id:da908269589357703] 
	\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (290,129) -- (310,150) ;
	%Shape: Ellipse [id:dp40407231779111097] 
	\draw   (240,170.5) .. controls (240,159.73) and (248.95,151) .. (260,151) .. controls (271.05,151) and (280,159.73) .. (280,170.5) .. controls (280,181.27) and (271.05,190) .. (260,190) .. controls (248.95,190) and (240,181.27) .. (240,170.5) -- cycle ;
	%Straight Lines [id:da0206441333243349] 
	\draw    (290,130) -- (260,151) ;
	%Shape: Ellipse [id:dp09127229923414848] 
	\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (320,239.5) .. controls (320,228.73) and (328.95,220) .. (340,220) .. controls (351.05,220) and (360,228.73) .. (360,239.5) .. controls (360,250.27) and (351.05,259) .. (340,259) .. controls (328.95,259) and (320,250.27) .. (320,239.5) -- cycle ;
	%Straight Lines [id:da7622364042286236] 
	\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (310,189) -- (340,220) ;
	%Shape: Ellipse [id:dp29739676814462424] 
	\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (520,40.5) .. controls (520,29.73) and (528.95,21) .. (540,21) .. controls (551.05,21) and (560,29.73) .. (560,40.5) .. controls (560,51.27) and (551.05,60) .. (540,60) .. controls (528.95,60) and (520,51.27) .. (520,40.5) -- cycle ;
	%Shape: Ellipse [id:dp6440741455654925] 
	\draw   (470,109.5) .. controls (470,98.73) and (478.95,90) .. (490,90) .. controls (501.05,90) and (510,98.73) .. (510,109.5) .. controls (510,120.27) and (501.05,129) .. (490,129) .. controls (478.95,129) and (470,120.27) .. (470,109.5) -- cycle ;
	%Shape: Ellipse [id:dp2941090630101102] 
	\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (520,109.5) .. controls (520,98.73) and (528.95,90) .. (540,90) .. controls (551.05,90) and (560,98.73) .. (560,109.5) .. controls (560,120.27) and (551.05,129) .. (540,129) .. controls (528.95,129) and (520,120.27) .. (520,109.5) -- cycle ;
	%Shape: Ellipse [id:dp03038154935315418] 
	\draw   (570,109.5) .. controls (570,98.73) and (578.95,90) .. (590,90) .. controls (601.05,90) and (610,98.73) .. (610,109.5) .. controls (610,120.27) and (601.05,129) .. (590,129) .. controls (578.95,129) and (570,120.27) .. (570,109.5) -- cycle ;
	%Straight Lines [id:da6297069702885738] 
	\draw    (490,90) -- (540,60) ;
	%Straight Lines [id:da450893739993226] 
	\draw    (540,60) -- (590,90) ;
	%Shape: Ellipse [id:dp33165645494643237] 
	\draw   (600,169.5) .. controls (600,158.73) and (608.95,150) .. (620,150) .. controls (631.05,150) and (640,158.73) .. (640,169.5) .. controls (640,180.27) and (631.05,189) .. (620,189) .. controls (608.95,189) and (600,180.27) .. (600,169.5) -- cycle ;
	%Straight Lines [id:da9600707867260522] 
	\draw    (590,129) -- (620,150) ;
	%Shape: Ellipse [id:dp029436546685551845] 
	\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (540,169.5) .. controls (540,158.73) and (548.95,150) .. (560,150) .. controls (571.05,150) and (580,158.73) .. (580,169.5) .. controls (580,180.27) and (571.05,189) .. (560,189) .. controls (548.95,189) and (540,180.27) .. (540,169.5) -- cycle ;
	%Shape: Ellipse [id:dp23064673280847214] 
	\draw   (490,170.5) .. controls (490,159.73) and (498.95,151) .. (510,151) .. controls (521.05,151) and (530,159.73) .. (530,170.5) .. controls (530,181.27) and (521.05,190) .. (510,190) .. controls (498.95,190) and (490,181.27) .. (490,170.5) -- cycle ;
	%Straight Lines [id:da8840061290770366] 
	\draw    (540,130) -- (510,151) ;
	%Shape: Ellipse [id:dp5656605179802061] 
	\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (610,262.5) .. controls (610,251.73) and (618.95,243) .. (630,243) .. controls (641.05,243) and (650,251.73) .. (650,262.5) .. controls (650,273.27) and (641.05,282) .. (630,282) .. controls (618.95,282) and (610,273.27) .. (610,262.5) -- cycle ;
	%Straight Lines [id:da9587781953884092] 
	\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (630,243) -- (601.39,213.44) ;
	\draw [shift={(600,212)}, rotate = 45.94] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da3561814281480209] 
	\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (560,150) -- (541.38,130.45) ;
	\draw [shift={(540,129)}, rotate = 46.4] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da934683138077468] 
	\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (540,90) -- (540,62) ;
	\draw [shift={(540,60)}, rotate = 90] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp7013371491900531] 
	\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (60,40.5) .. controls (60,29.73) and (68.95,21) .. (80,21) .. controls (91.05,21) and (100,29.73) .. (100,40.5) .. controls (100,51.27) and (91.05,60) .. (80,60) .. controls (68.95,60) and (60,51.27) .. (60,40.5) -- cycle ;
	%Shape: Ellipse [id:dp36056918030460594] 
	\draw   (10,109.5) .. controls (10,98.73) and (18.95,90) .. (30,90) .. controls (41.05,90) and (50,98.73) .. (50,109.5) .. controls (50,120.27) and (41.05,129) .. (30,129) .. controls (18.95,129) and (10,120.27) .. (10,109.5) -- cycle ;
	%Shape: Ellipse [id:dp9819215632084454] 
	\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (60,109.5) .. controls (60,98.73) and (68.95,90) .. (80,90) .. controls (91.05,90) and (100,98.73) .. (100,109.5) .. controls (100,120.27) and (91.05,129) .. (80,129) .. controls (68.95,129) and (60,120.27) .. (60,109.5) -- cycle ;
	%Shape: Ellipse [id:dp09382972078333218] 
	\draw   (110,109.5) .. controls (110,98.73) and (118.95,90) .. (130,90) .. controls (141.05,90) and (150,98.73) .. (150,109.5) .. controls (150,120.27) and (141.05,129) .. (130,129) .. controls (118.95,129) and (110,120.27) .. (110,109.5) -- cycle ;
	%Straight Lines [id:da4825009819457037] 
	\draw    (30,90) -- (80,60) ;
	%Straight Lines [id:da376547338392467] 
	\draw    (80,60) -- (130,90) ;
	%Straight Lines [id:da06300437997791719] 
	\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (80,60) -- (80,90) ;
	%Shape: Ellipse [id:dp9074741118027349] 
	\draw   (140,169.5) .. controls (140,158.73) and (148.95,150) .. (160,150) .. controls (171.05,150) and (180,158.73) .. (180,169.5) .. controls (180,180.27) and (171.05,189) .. (160,189) .. controls (148.95,189) and (140,180.27) .. (140,169.5) -- cycle ;
	%Straight Lines [id:da7393173301582981] 
	\draw    (130,129) -- (160,150) ;
	%Shape: Ellipse [id:dp48300959854794634] 
	\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (80,169.5) .. controls (80,158.73) and (88.95,150) .. (100,150) .. controls (111.05,150) and (120,158.73) .. (120,169.5) .. controls (120,180.27) and (111.05,189) .. (100,189) .. controls (88.95,189) and (80,180.27) .. (80,169.5) -- cycle ;
	%Straight Lines [id:da27004450735082297] 
	\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (80,129) -- (100,150) ;
	%Shape: Ellipse [id:dp9479425904199101] 
	\draw   (30,170.5) .. controls (30,159.73) and (38.95,151) .. (50,151) .. controls (61.05,151) and (70,159.73) .. (70,170.5) .. controls (70,181.27) and (61.05,190) .. (50,190) .. controls (38.95,190) and (30,181.27) .. (30,170.5) -- cycle ;
	%Straight Lines [id:da993559871720819] 
	\draw    (80,130) -- (50,151) ;
	%Straight Lines [id:da27370396763738714] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (100,189) -- (60,220) ;
	%Shape: Ellipse [id:dp685175906487374] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (40,239.5) .. controls (40,228.73) and (48.95,220) .. (60,220) .. controls (71.05,220) and (80,228.73) .. (80,239.5) .. controls (80,250.27) and (71.05,259) .. (60,259) .. controls (48.95,259) and (40,250.27) .. (40,239.5) -- cycle ;
	%Shape: Ellipse [id:dp4989505516378686] 
	\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (110,239.5) .. controls (110,228.73) and (118.95,220) .. (130,220) .. controls (141.05,220) and (150,228.73) .. (150,239.5) .. controls (150,250.27) and (141.05,259) .. (130,259) .. controls (118.95,259) and (110,250.27) .. (110,239.5) -- cycle ;
	%Straight Lines [id:da2419927032603557] 
	\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (100,189) -- (130,220) ;
	%Shape: Rectangle [id:dp9364022728118584] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (0,0) -- (400,0) -- (400,280) -- (0,280) -- cycle ;
	
	% Text Node
	\draw (290,40) node   [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
			\begin{center}
				$\displaystyle s_{root}$
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (301,160) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{2}$};
	% Text Node
	\draw (283,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{1}$};
	% Text Node
	\draw (324,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle r_{2} |s_{2}$};
	% Text Node
	\draw (257,301) node [anchor=north west][inner sep=0.75pt]   [align=left] {Expansion};
	% Text Node
	\draw (540,40) node   [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
			\begin{center}
				$\displaystyle s_{root}$
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (551,160) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{2}$};
	% Text Node
	\draw (533,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{1}$};
	% Text Node
	\draw (501,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
	% Text Node
	\draw (621,212) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{3} \ $};
	% Text Node
	\draw (527,301) node [anchor=north west][inner sep=0.75pt]   [align=left] {Backup};
	% Text Node
	\draw (80,40) node   [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
			\begin{center}
				$\displaystyle s_{root}$
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (91,160) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{2}$};
	% Text Node
	\draw (73,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{1}$};
	% Text Node
	\draw (41,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle r_{1} |s_{2}$};
	% Text Node
	\draw (114,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle r_{2} |s_{2}$};
	% Text Node
	\draw (51,301) node [anchor=north west][inner sep=0.75pt]   [align=left] {Selection};
	% Text Node
	\draw (431,161) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
	% Text Node
	\draw (411,130) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{38.04pt}\setlength\topsep{0pt}
			\begin{center}
				{\scriptsize Until}\\{\scriptsize max\_depth}
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (575,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
	
	
\end{tikzpicture}


==> regen.tex <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,352); %set diagram left start at 0, and has height of 352
	
	%Shape: Rectangle [id:dp20235290235352732] 
	\draw   (40,110) -- (180,110) -- (180,130) -- (40,130) -- cycle ;
	%Straight Lines [id:da8844572195915404] 
	\draw    (180,120) -- (228,120) ;
	\draw [shift={(230,120)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da02965738911852256] 
	\draw    (120,70) -- (120,108) ;
	\draw [shift={(120,110)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp5700553494158938] 
	\draw   (350,110) -- (490,110) -- (490,130) -- (350,130) -- cycle ;
	%Straight Lines [id:da8650755265656416] 
	\draw    (290,120) -- (338,120) ;
	\draw [shift={(340,120)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da004324629031796534] 
	\draw    (490,120) -- (538,120) ;
	\draw [shift={(540,120)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da6307165353555734] 
	\draw    (260,270) -- (308,270) ;
	\draw [shift={(310,270)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp6219188606232103] 
	\draw   (310,260) -- (450,260) -- (450,280) -- (310,280) -- cycle ;
	%Straight Lines [id:da4443301826635476] 
	\draw    (450,270) -- (498,270) ;
	\draw [shift={(500,270)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da7726942418187308] 
	\draw    (600,140) -- (600,200) ;
	%Straight Lines [id:da3387865045998921] 
	\draw    (90,200) -- (600,200) ;
	%Straight Lines [id:da9655657465812642] 
	\draw    (90,200) -- (90,238) ;
	\draw [shift={(90,240)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Curve Lines [id:da2683578980821897] 
	\draw    (240,110) .. controls (258.33,93) and (230,100) .. (270,70) ;
	%Curve Lines [id:da1092336869734486] 
	\draw    (240,110) .. controls (258.33,93) and (243,81.67) .. (270,70) ;
	%Curve Lines [id:da5110672386327739] 
	\draw    (240,110) .. controls (281.67,74.33) and (239,87.67) .. (270,70) ;
	%Curve Lines [id:da06778261268916497] 
	\draw    (200,280) .. controls (218.33,263) and (203,251.67) .. (230,240) ;
	%Curve Lines [id:da03236574467720399] 
	\draw    (200,310) .. controls (250.33,293.67) and (216.33,281) .. (230,270) ;
	%Curve Lines [id:da8140114546427386] 
	\draw    (200,280) .. controls (218.33,263) and (197.67,241) .. (230,240) ;
	%Curve Lines [id:da3307217225871302] 
	\draw    (200,310) .. controls (218.33,293) and (203,281.67) .. (230,270) ;
	
	% Text Node
	\draw (110,120) node  [font=\small] [align=left] {\begin{minipage}[lt]{95.2pt}\setlength\topsep{0pt}
			\begin{center}
				Flow Extractor
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (260,120) node  [font=\small] [align=left] {\begin{minipage}[lt]{40.8pt}\setlength\topsep{0pt}
			\begin{center}
				Flows
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (120,60) node  [font=\small] [align=left] {\begin{minipage}[lt]{40.8pt}\setlength\topsep{0pt}
			\begin{center}
				Hotspots
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (420,120) node  [font=\small] [align=left] {\begin{minipage}[lt]{95.2pt}\setlength\topsep{0pt}
			\begin{center}
				Flow Scorer
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (354,145) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Flow Pressure: $\displaystyle P_{h}( C_{j} |s)$\\Flow's 15-min Slack $\displaystyle Slack15$\\Flow's 30-min Slack $\displaystyle Slack30$};
	% Text Node
	\draw (551,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {Flow Score $\displaystyle \Phi $};
	% Text Node
	\draw (41,241) node [anchor=north west][inner sep=0.75pt]   [align=left] {num\_flows = 2};
	% Text Node
	\draw (21,267) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C_{1} =\arg\max_{C_{j}} \Phi ( C_{j})$};
	% Text Node
	\draw (11,292) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C_{2} =\arg\max_{C_{j} \neq C_{1}} \Phi ( C_{j})$};
	% Text Node
	\draw (380,270) node  [font=\small] [align=left] {\begin{minipage}[lt]{95.2pt}\setlength\topsep{0pt}
			\begin{center}
				Objective Evaluator
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (503,249) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{107.6pt}\setlength\topsep{0pt}
			\begin{center}
				Objective Improvement\\$\displaystyle \Delta =J_{before} -J_{after}$
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (241,232) node [anchor=north west][inner sep=0.75pt]   [align=left] {Rates $\displaystyle r_{1} ,r_{2}$};
	
	
\end{tikzpicture}


==> regulation_and_flow_programs.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp17443929940203262] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320,70) -- (460,70) -- (460,240) -- (320,240) -- cycle ;
%Shape: Rectangle [id:dp7471195663095772] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (50,60) -- (190,60) -- (190,240) -- (50,240) -- cycle ;
%Shape: Rectangle [id:dp9213953489887077] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,50) -- (200,50) -- (200,230) -- (60,230) -- cycle ;
%Shape: Rectangle [id:dp30836331969536157] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70,40) -- (210,40) -- (210,220) -- (70,220) -- cycle ;
%Shape: Rectangle [id:dp6426993969771743] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (330,60) -- (470,60) -- (470,230) -- (330,230) -- cycle ;
%Shape: Rectangle [id:dp7680650702861795] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,40) -- (480,40) -- (480,220) -- (340,220) -- cycle ;

% Text Node
\draw (145,135) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{88.4pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\footnotesize REGULATION}}
\end{center}
{\footnotesize \textbf{1. Ref. Location:}}\\{\footnotesize LECBBAS}\\{\footnotesize \textbf{2. Flows}}\\{\footnotesize >LEMD}\\{\footnotesize \textbf{3. Time window}}\\{\footnotesize 08:00-09:30}\\{\footnotesize \textbf{4. Entering Flow Rate}}\\{\footnotesize 25}
\end{minipage}};
% Text Node
\draw (18,261) node [anchor=north west][inner sep=0.75pt]   [align=left] {EUROCONTROL Network Manager};
% Text Node
\draw (415,135) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{88.4pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textbf{PROGRAM (GDP/AFP)}}
\end{center}
{\footnotesize \textbf{1. Airport or FCA:}}\\{\footnotesize KSFO}\\{\footnotesize \textbf{2. Scope}}\\{\footnotesize To KATL}\\{\footnotesize \textbf{3. Time window}}\\{\footnotesize 08:00-09:30}\\{\footnotesize \textbf{4. Program Rate}}\\{\footnotesize 25}
\end{minipage}};
% Text Node
\draw (400,275) node   [align=left] {\begin{minipage}[lt]{176.8pt}\setlength\topsep{0pt}
\begin{center}
U.S. FAA's Ground Delay and \\Airspace Flow Program
\end{center}

\end{minipage}};


\end{tikzpicture}


==> regulation_order_example.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,642); %set diagram left start at 0, and has height of 642

%Shape: Polygon [id:ds17155344184493693] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (112,100.67) -- (162,130.67) -- (112,210.67) -- (82,190.67) -- (62,130.67) -- (81.67,102) -- cycle ;
%Shape: Polygon [id:ds0446743447594814] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (112,210.67) -- (162,130.67) -- (226.33,118.67) -- (207.67,206.67) -- cycle ;
%Straight Lines [id:da9029455783081141] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (30.67,202.67) -- (88.33,173.33) -- (127.67,126.67) -- (209.67,82.67) ;
%Straight Lines [id:da6355599554396787] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (127.67,126.67) -- (88.33,173.33) -- (81.67,220) -- (38.33,258) ;
%Shape: Polygon [id:ds07370410543209416] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (125.67,20) -- (233,52) -- (226.33,118.67) -- (162,130.67) -- (112,100.67) -- cycle ;
%Shape: Rectangle [id:dp4334732927936412] 
\draw   (20,10) -- (280,10) -- (280,270) -- (20,270) -- cycle ;
%Straight Lines [id:da8192788701961259] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (200,90) -- (127.67,126.67) -- (170,220) -- (250,264) ;
%Flowchart: Extract [id:dp31089181534210386] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (209.67,77.67) -- (214.67,87.67) -- (204.67,87.67) -- cycle ;
%Shape: Polygon [id:ds6500521204483622] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (402,100.67) -- (452,130.67) -- (402,210.67) -- (372,190.67) -- (352,130.67) -- (371.67,102) -- cycle ;
%Shape: Polygon [id:ds8501933299076837] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (402,210.67) -- (452,130.67) -- (516.33,118.67) -- (497.67,206.67) -- cycle ;
%Straight Lines [id:da10035153351906145] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (417.67,126.67) -- (378.33,173.33) -- (371.67,220) -- (328.33,258) ;
%Shape: Polygon [id:ds0323302134206781] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (415.67,20) -- (523,52) -- (516.33,118.67) -- (452,130.67) -- (402,100.67) -- cycle ;
%Shape: Rectangle [id:dp6601944830997593] 
\draw   (310,10) -- (570,10) -- (570,270) -- (310,270) -- cycle ;
%Straight Lines [id:da7765795474587222] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (490,90) -- (417.67,126.67) -- (460,220) -- (540,264) ;
%Flowchart: Extract [id:dp10093944803604782] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (499.67,77.67) -- (504.67,87.67) -- (494.67,87.67) -- cycle ;
%Shape: Polygon [id:ds43603165590993387] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (402,409.67) -- (452,439.67) -- (402,519.67) -- (372,499.67) -- (352,439.67) -- (371.67,411) -- cycle ;
%Shape: Polygon [id:ds5800512331060821] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (402,519.67) -- (452,439.67) -- (516.33,427.67) -- (497.67,515.67) -- cycle ;
%Straight Lines [id:da7737021734662636] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (417.67,435.67) -- (378.33,482.33) -- (371.67,529) -- (328.33,567) ;
%Shape: Polygon [id:ds3201775567584212] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (415.67,329) -- (523,361) -- (516.33,427.67) -- (452,439.67) -- (402,409.67) -- cycle ;
%Shape: Rectangle [id:dp3948861299749814] 
\draw   (310,319) -- (570,319) -- (570,579) -- (310,579) -- cycle ;
%Flowchart: Extract [id:dp08250785010125505] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (499.67,386.67) -- (504.67,396.67) -- (494.67,396.67) -- cycle ;
%Straight Lines [id:da6166886485871415] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (320.67,511.67) -- (378.33,482.33) -- (417.67,435.67) -- (499.67,391.67) ;

% Text Node
\draw (34.67,97) node [anchor=north west][inner sep=0.75pt]   [align=left] {TV A};
% Text Node
\draw (225.33,161.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {TV B};
% Text Node
\draw (237.33,73) node [anchor=north west][inner sep=0.75pt]   [align=left] {TV C};
% Text Node
\draw (91,282) node [anchor=north west][inner sep=0.75pt]   [align=left] {Original Situation};
% Text Node
\draw (27,188) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {x1};
% Text Node
\draw (31,242) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {x5};
% Text Node
\draw (241,242) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {x7};
% Text Node
\draw (324.67,97) node [anchor=north west][inner sep=0.75pt]   [align=left] {TV A};
% Text Node
\draw (515.33,161.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {TV B};
% Text Node
\draw (527.33,73) node [anchor=north west][inner sep=0.75pt]   [align=left] {TV C};
% Text Node
\draw (331,282) node [anchor=north west][inner sep=0.75pt]   [align=left] {Regulation at TV A, then at TV C };
% Text Node
\draw (321,242) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {x1};
% Text Node
\draw (531,242) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {x3};
% Text Node
\draw (51,251) node [anchor=north west][inner sep=0.75pt]   [align=left] {(i)};
% Text Node
\draw (221,232) node [anchor=north west][inner sep=0.75pt]   [align=left] {(ii)};
% Text Node
\draw (324.67,406) node [anchor=north west][inner sep=0.75pt]   [align=left] {TV A};
% Text Node
\draw (515.33,470.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {TV B};
% Text Node
\draw (527.33,382) node [anchor=north west][inner sep=0.75pt]   [align=left] {TV C};
% Text Node
\draw (331,591) node [anchor=north west][inner sep=0.75pt]   [align=left] {Regulation at TV C, then at TV A };
% Text Node
\draw (321,551) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {x3};
% Text Node
\draw (316,492) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {x1};


\end{tikzpicture}


==> regulation_zero_framework.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp7529089092279516] 
\draw   (340,70) -- (500,70) -- (500,110) -- (340,110) -- cycle ;
%Shape: Rectangle [id:dp2215918374688578] 
\draw   (70,70) -- (230,70) -- (230,110) -- (70,110) -- cycle ;
%Shape: Rectangle [id:dp2890862689026613] 
\draw   (340,160) -- (500,160) -- (500,200) -- (340,200) -- cycle ;
%Shape: Rectangle [id:dp6545542204656801] 
\draw   (70,160) -- (230,160) -- (230,200) -- (70,200) -- cycle ;
%Straight Lines [id:da5611531222562754] 
\draw    (340,90) -- (232,90) ;
\draw [shift={(230,90)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2525975745678619] 
\draw    (150,110) -- (150,158) ;
\draw [shift={(150,160)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7579396188519203] 
\draw    (230,180) -- (338,180) ;
\draw [shift={(340,180)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4273769422599779] 
\draw    (340,160) -- (231.82,110.83) ;
\draw [shift={(230,110)}, rotate = 24.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da33985762968936817] 
\draw    (150,30) -- (288,30) ;
\draw [shift={(290,30)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6754707823993692] 
\draw    (150,30) -- (150,70) ;
%Straight Lines [id:da5157119079684226] 
\draw    (420,30) -- (420,70) ;
%Straight Lines [id:da8720565810420458] 
\draw    (290,30) -- (420,30) ;

% Text Node
\draw (420,90) node   [align=left] {\begin{minipage}[lt]{108.8pt}\setlength\topsep{0pt}
\begin{center}
Regulation Proposal
\end{center}

\end{minipage}};
% Text Node
\draw (150,90) node   [align=left] {\begin{minipage}[lt]{108.8pt}\setlength\topsep{0pt}
\begin{center}
MCTS
\end{center}

\end{minipage}};
% Text Node
\draw (420,180) node   [align=left] {\begin{minipage}[lt]{108.8pt}\setlength\topsep{0pt}
\begin{center}
Simulator (What-If)
\end{center}

\end{minipage}};
% Text Node
\draw (150,180) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{108.8pt}\setlength\topsep{0pt}
\begin{center}
FPFS Slot Allocator
\end{center}

\end{minipage}};
% Text Node
\draw (243,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {Reg. Options};
% Text Node
\draw (51,125) node [anchor=north west][inner sep=0.75pt]   [align=left] {Selected Reg.};
% Text Node
\draw (247,182) node [anchor=north west][inner sep=0.75pt]   [align=left] {Delay Ass.};
% Text Node
\draw (291,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {Rewards};
% Text Node
\draw (221,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {Network Hotspots};


\end{tikzpicture}


==> sample-solution.tex <==
% Required packages in your LaTeX preamble:
% \usepackage{tikz}
% \usepackage{xcolor}
% \usetikzlibrary{positioning,arrows.meta}

% Regulation Solution Trajectory
% Total Improvement: 2017.0
% Trajectory: EDUFZ44:44-46[0] -> EIDW16SL:48-51[0] -> ENS347S:44-48[0] -> LFMWW:51-51[2] -> LSAZM15:50-51[0] -> ESOSF:44-47[0] -> LEMGANM:45-47[1] -> EI2D216C:48-51[0] -> EISNALL:49-51[0] -> LECMCJU:44-47[0] -> LECSCEN:46-47[0] -> EDMSI:44-47[0] -> EBBUNLW1:40-43[0] -> EDG5PFEI:46-47[0] -> LFFARML1:48-51[0] -> EDMSWA:48-48[0] -> LFFFPAE:42-44[0] -> EI1A128C:47-47[1] -> LECMZUMX:48-48[0] -> EGCLW:48-49[0] -> LECPDWO:51-51[0] -> LECBGO1:48-48[0] -> ESMM8:41-44[0] -> MASB5OH:46-47[0] -> LEBL23FE:49-50[0] -> ESOS179:46-48[0] -> EDUWUR24:40-42[0] -> LFRGA:40-41[0] -> EDWDBDS:51-51[0] -> EISNALL:40-40[1] -> EDUNTM44:46-47[0] -> LFBP1:44-44[0] -> EDUL234:51-51[0] -> LFRRMSI:44-44[0] -> LECBBSU:42-42[0] -> LFMLOLE:51-51[0] -> ENO34:40-43[0] -> EGCLW:51-51[0] -> LECMZGZ:40-40[0] -> MASD5HH:51-51[0] -> MASD3WL:48-49[1] -> LFBL2:51-51[0]

\begin{figure}[htbp]
\centering
\begin{tikzpicture}[
  node distance=0.3cm and 0.5cm, scale=0.64, transform shape,
  box/.style={
    rectangle,
    draw=black,
    thick,
    minimum width=3.0cm,
    minimum height=1.4cm,
    align=center,
    font=\small,
    fill=blue!10
  },
  arrow/.style={
    ->,
    >=stealth,
    thick,
    shorten >=2pt,
    shorten <=2pt
  }]
  \node[box] (reg0) {\textbf{EDUFZ44} \\\\ Flights: 53 \\\\ Base: 20.0/h \\\\ New: 17.0/h \textcolor{red}{$\downarrow$}};
  \node[box] (reg1) [right=of reg0] {\textbf{EIDW16SL} \\\\ Flights: 54 \\\\ Base: 22.0/h \\\\ New: 15.0/h \textcolor{red}{$\downarrow$}};
  \node[box] (reg2) [right=of reg1] {\textbf{ENS347S} \\\\ Flights: 19 \\\\ Base: 5.6/h \\\\ New: 1.0/h \textcolor{red}{$\downarrow$}};
  \node[box] (reg3) [right=of reg2] {\textbf{LFMWW} \\\\ Flights: 44 \\\\ Base: 4.0/h \\\\ New: 1.0/h \textcolor{red}{$\downarrow$}};
  \node[box] (reg4) [right=of reg3] {\textbf{LSAZM15} \\\\ Flights: 22 \\\\ Base: 14.0/h \\\\ New: 0.0/h \textcolor{red}{$\downarrow$}};
  \node[box] (reg5) [below=of reg0] {\textbf{ESOSF} \\\\ Flights: 5 \\\\ Base: 3.0/h \\\\ New: 0.0/h \textcolor{red}{$\downarrow$}};
  \node[box] (reg6) [right=of reg5] {\textbf{LEMGANM} \\\\ Flights: 28 \\\\ Base: 2.7/h \\\\ New: 2.0/h \textcolor{red}{$\downarrow$}};
  \node[box] (reg7) [right=of reg6] {\textbf{EI2D216C} \\\\ Flights: 26 \\\\ Base: 5.0/h \\\\ New: 1.0/h \textcolor{red}{$\downarrow$}};
  \node[box] (reg8) [right=of reg7] {\textbf{EISNALL} \\\\ Flights: 53 \\\\ Base: 18.7/h \\\\ New: 16.0/h \textcolor{red}{$\downarrow$}};
  \node[box] (reg9) [right=of reg8] {\textbf{LECMCJU} \\\\ Flights: 23 \\\\ Base: 4.0/h \\\\ New: 0.0/h \textcolor{red}{$\downarrow$}};
  \node[box] (reg10) [below=of reg5] {\textbf{LECSCEN} \\\\ Flights: 27 \\\\ Base: 2.0/h \\\\ New: 0.0/h \textcolor{red}{$\downarrow$}};
  \node[box] (reg11) [right=of reg10] {\textbf{EDMSI} \\\\ Flights: 10 \\\\ Base: 2.0/h \\\\ New: 0.0/h \textcolor{red}{$\downarrow$}};
  \node[box] (reg12) [right=of reg11] {\textbf{EBBUNLW1} \\\\ Flights: 25 \\\\ Base: 15.0/h \\\\ New: 15.0/h \textcolor{gray}{$=$}};
  \node[box] (reg13) [right=of reg12] {\textbf{EDG5PFEI} \\\\ Flights: 20 \\\\ Base: 10.0/h \\\\ New: 10.0/h \textcolor{gray}{$=$}};
  \node[box] (reg14) [right=of reg13] {\textbf{LFFARML1} \\\\ Flights: 44 \\\\ Base: 8.0/h \\\\ New: 2.0/h \textcolor{red}{$\downarrow$}};
  \node[box] (reg15) [below=of reg10] {\textbf{EDMSWA} \\\\ Flights: 4 \\\\ Base: 4.0/h \\\\ New: 0.0/h \textcolor{red}{$\downarrow$}};
  \node[box] (reg16) [right=of reg15] {\textbf{LFFFPAE} \\\\ Flights: 76 \\\\ Base: 26.7/h \\\\ New: 24.0/h \textcolor{red}{$\downarrow$}};
  \node[box] (reg17) [right=of reg16] {\textbf{EI1A128C} \\\\ Flights: 23 \\\\ Base: 8.0/h \\\\ New: 8.0/h \textcolor{gray}{$=$}};
  \node[box] (reg18) [right=of reg17] {\textbf{LECMZUMX} \\\\ Flights: 19 \\\\ Base: 8.0/h \\\\ New: 8.0/h \textcolor{gray}{$=$}};
  \node[box] (reg19) [right=of reg18] {\textbf{EGCLW} \\\\ Flights: 31 \\\\ Base: 8.0/h \\\\ New: 5.0/h \textcolor{red}{$\downarrow$}};
  \node[box] (reg20) [below=of reg15] {\textbf{LECPDWO} \\\\ Flights: 37 \\\\ Base: 4.0/h \\\\ New: 4.0/h \textcolor{gray}{$=$}};
  \node[box] (reg21) [right=of reg20] {\textbf{LECBGO1} \\\\ Flights: 16 \\\\ Base: 4.0/h \\\\ New: 2.0/h \textcolor{red}{$\downarrow$}};
  \node[box] (reg22) [right=of reg21] {\textbf{ESMM8} \\\\ Flights: 11 \\\\ Base: 6.0/h \\\\ New: 4.0/h \textcolor{red}{$\downarrow$}};
  \node[box] (reg23) [right=of reg22] {\textbf{MASB5OH} \\\\ Flights: 41 \\\\ Base: 8.0/h \\\\ New: 5.0/h \textcolor{red}{$\downarrow$}};
  \node[box] (reg24) [right=of reg23] {\textbf{LEBL23FE} \\\\ Flights: 53 \\\\ Base: 28.0/h \\\\ New: 28.0/h \textcolor{gray}{$=$}};
  \node[box] (reg25) [below=of reg20] {\textbf{ESOS179} \\\\ Flights: 18 \\\\ Base: 9.3/h \\\\ New: 9.0/h \textcolor{red}{$\downarrow$}};
  \node[box] (reg26) [right=of reg25] {\textbf{EDUWUR24} \\\\ Flights: 8 \\\\ Base: 5.3/h \\\\ New: 3.0/h \textcolor{red}{$\downarrow$}};
  \node[box] (reg27) [right=of reg26] {\textbf{LFRGA} \\\\ Flights: 10 \\\\ Base: 8.0/h \\\\ New: 4.0/h \textcolor{red}{$\downarrow$}};
  \node[box] (reg28) [right=of reg27] {\textbf{EDWDBDS} \\\\ Flights: 15 \\\\ Base: 28.0/h \\\\ New: 27.0/h \textcolor{red}{$\downarrow$}};
  \node[box] (reg29) [right=of reg28] {\textbf{EISNALL} \\\\ Flights: 81 \\\\ Base: 16.0/h \\\\ New: 13.0/h \textcolor{red}{$\downarrow$}};
  \node[box] (reg30) [below=of reg25] {\textbf{EDUNTM44} \\\\ Flights: 29 \\\\ Base: 6.0/h \\\\ New: 6.0/h \textcolor{gray}{$=$}};
  \node[box] (reg31) [right=of reg30] {\textbf{LFBP1} \\\\ Flights: 43 \\\\ Base: 48.0/h \\\\ New: 46.0/h \textcolor{red}{$\downarrow$}};
  \node[box] (reg32) [right=of reg31] {\textbf{EDUL234} \\\\ Flights: 43 \\\\ Base: 20.0/h \\\\ New: 17.0/h \textcolor{red}{$\downarrow$}};
  \node[box] (reg33) [right=of reg32] {\textbf{LFRRMSI} \\\\ Flights: 27 \\\\ Base: 24.0/h \\\\ New: 23.0/h \textcolor{red}{$\downarrow$}};
  \node[box] (reg34) [right=of reg33] {\textbf{LECBBSU} \\\\ Flights: 6 \\\\ Base: 12.0/h \\\\ New: 6.0/h \textcolor{red}{$\downarrow$}};
  \node[box] (reg35) [below=of reg30] {\textbf{LFMLOLE} \\\\ Flights: 35 \\\\ Base: 4.0/h \\\\ New: 2.0/h \textcolor{red}{$\downarrow$}};
  \node[box] (reg36) [right=of reg35] {\textbf{ENO34} \\\\ Flights: 19 \\\\ Base: 7.0/h \\\\ New: 6.0/h \textcolor{red}{$\downarrow$}};
  \node[box] (reg37) [right=of reg36] {\textbf{EGCLW} \\\\ Flights: 37 \\\\ Base: 12.0/h \\\\ New: 7.0/h \textcolor{red}{$\downarrow$}};
  \node[box] (reg38) [right=of reg37] {\textbf{LECMZGZ} \\\\ Flights: 21 \\\\ Base: 4.0/h \\\\ New: 2.0/h \textcolor{red}{$\downarrow$}};
  \node[box] (reg39) [right=of reg38] {\textbf{MASD5HH} \\\\ Flights: 4 \\\\ Base: 8.0/h \\\\ New: 6.0/h \textcolor{red}{$\downarrow$}};
  \node[box] (reg40) [below=of reg35] {\textbf{MASD3WL} \\\\ Flights: 28 \\\\ Base: 8.0/h \\\\ New: 7.0/h \textcolor{red}{$\downarrow$}};
  \node[box] (reg41) [right=of reg40] {\textbf{LFBL2} \\\\ Flights: 5 \\\\ Base: 4.0/h \\\\ New: 2.0/h \textcolor{red}{$\downarrow$}};

  \draw[arrow] (reg0.east) -- (reg1.west);
  \draw[arrow] (reg1.east) -- (reg2.west);
  \draw[arrow] (reg2.east) -- (reg3.west);
  \draw[arrow] (reg3.east) -- (reg4.west);
  \draw[arrow] (reg5.east) -- (reg6.west);
  \draw[arrow] (reg6.east) -- (reg7.west);
  \draw[arrow] (reg7.east) -- (reg8.west);
  \draw[arrow] (reg8.east) -- (reg9.west);
  \draw[arrow] (reg10.east) -- (reg11.west);
  \draw[arrow] (reg11.east) -- (reg12.west);
  \draw[arrow] (reg12.east) -- (reg13.west);
  \draw[arrow] (reg13.east) -- (reg14.west);
  \draw[arrow] (reg15.east) -- (reg16.west);
  \draw[arrow] (reg16.east) -- (reg17.west);
  \draw[arrow] (reg17.east) -- (reg18.west);
  \draw[arrow] (reg18.east) -- (reg19.west);
  \draw[arrow] (reg20.east) -- (reg21.west);
  \draw[arrow] (reg21.east) -- (reg22.west);
  \draw[arrow] (reg22.east) -- (reg23.west);
  \draw[arrow] (reg23.east) -- (reg24.west);
  \draw[arrow] (reg25.east) -- (reg26.west);
  \draw[arrow] (reg26.east) -- (reg27.west);
  \draw[arrow] (reg27.east) -- (reg28.west);
  \draw[arrow] (reg28.east) -- (reg29.west);
  \draw[arrow] (reg30.east) -- (reg31.west);
  \draw[arrow] (reg31.east) -- (reg32.west);
  \draw[arrow] (reg32.east) -- (reg33.west);
  \draw[arrow] (reg33.east) -- (reg34.west);
  \draw[arrow] (reg35.east) -- (reg36.west);
  \draw[arrow] (reg36.east) -- (reg37.west);
  \draw[arrow] (reg37.east) -- (reg38.west);
  \draw[arrow] (reg38.east) -- (reg39.west);
  \draw[arrow] (reg40.east) -- (reg41.west);
\end{tikzpicture}
\caption{Regulation Solution Trajectory for the 3h case. Each regulation targets a flow like in Figure \ref{fig:flow_x_sample}.}
\label{fig:regulation_trajectory}
\end{figure}
